Quantum Webs of Type Q

Webs are combinatorial diagrams used to encode homomorphisms between representations of Lie (super)algebras and related objects. This paper extends the theory of webs to the quantum group of type Q. We define a monoidal supercategory of quantum type Q webs and show it admits a full, essentially surjective functor onto the monoidal supercategory of $U_q(\mathfrak{q}_n)$-modules generated by the quantum symmetric powers of the natural representation and their duals. We also show that a certain subcategory of the web category is a ribbon category and discuss applications to the representation theory of $U_q(\mathfrak{q}_n)$ and to invariants of oriented, framed links.

==> UpwardQuantumWebRelations <==
la%
\beq\label{associativity}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, directed=.55] (0,.75) to [out=90,in=220] (1,2.5);
	\draw [ color=\clr, thick, directed=.55] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, directed=.55] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [ color=\clr, thick, directed=.55] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (1,2.5) to (1,3.75);
	\node at (-1,-1.5) {\scriptsize $h$};
	\node at (1,-1.5) {\scriptsize $k$};
	\node at (-1,1.75) {\scriptsize $h\! +\! k$ \ \ };
	\node at (3,-1.5) {\scriptsize $l$};
	\node at (1,4.25) {\scriptsize $h\! +\! k\! +\! l$};
\end{tikzpicture}
};
\endxy=
\xy,
(0,0)*{\reflectbox{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, directed=.55] (0,.75) to [out=90,in=220] (1,2.5);
	\draw [ color=\clr, thick, directed=.55] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, directed=.55] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [ color=\clr, thick, directed=.55] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (1,2.5) to (1,3.75);
	\node at (-1,-1.5) {\scriptsize \reflectbox{$l$}};
	\node at (1,-1.5) {\scriptsize \reflectbox{$k$}};
	\node at (-1,1.75) {\scriptsize \reflectbox{ \ $k\! +\! l$}};
	\node at (3,-1.5) {\scriptsize \reflectbox{$h$}};
	\node at (1,4.25) {\scriptsize \reflectbox{$h\! +\! k\! +\! l$}};
\end{tikzpicture}
}};
\endxy\quad,\quad
\xy
(0,0)*{\rotatebox{180}{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, rdirected=.55] (0,.75) to [out=90,in=220] (1,2.5);
	\draw [ color=\clr, thick, rdirected=.1] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, rdirected=.1] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [ color=\clr, thick, rdirected=.05] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [ color=\clr, thick, rdirected=.55] (1,2.5) to (1,3.75);
	\node at (-1,-1.75) {\rotatebox{180}{\scriptsize $l$}};
	\node at (1,-1.75) {\rotatebox{180}{\scriptsize $k$}};
	\node at (-1,1.75) {\rotatebox{180}{\scriptsize \ $k\! +\! l$}};
	\node at (3,-1.75) {\rotatebox{180}{\scriptsize $h$}};
	\node at (1,4.25) {\rotatebox{180}{\scriptsize $h\! +\! k\! +\! l$}};
\end{tikzpicture}
}};
\endxy=
\xy
(0,0)*{\reflectbox{\rotatebox{180}{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, rdirected=.55] (0,.75) to [out=90,in=220] (1,2.5);
	\draw [ color=\clr, thick, rdirected=.1] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, rdirected=.1] (-1,-1) to [out=90,in=210] (0,.75);
	\draw [ color=\clr, thick, rdirected=.05] (3,-1) to [out=90,in=330] (1,2.5);
	\draw [ color=\clr, thick, rdirected=.55] (1,2.5) to (1,3.75);
	\node at (-1,-1.75) {\reflectbox{\rotatebox{180}{\scriptsize $h$}}};
	\node at (1,-1.75) {\reflectbox{\rotatebox{180}{\scriptsize $k$}}};
	\node at (-1,1.75) {\reflectbox{\rotatebox{180}{\scriptsize $h\! +\! k$ \ }}};
	\node at (3,-1.75) {\reflectbox{\rotatebox{180}{\scriptsize $l$}}};
	\node at (1,4.25) {\reflectbox{\rotatebox{180}{\scriptsize $h\! +\! k\! +\! l$}}};
\end{tikzpicture}
}}};
\endxy,
\eeq
%
%
%
%
%
%
%
%
%
%
\beq\label{digon-removal}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, directed=1] (0,.75) to (0,2);
	\draw [ color=\clr, thick, directed=.55] (0,-2.75) to [out=30,in=330] (0,.75);
	\draw [ color=\clr, thick, directed=.55] (0,-2.75) to [out=150,in=210] (0,.75);
	\draw [ color=\clr, thick, directed=.65] (0,-4) to (0,-2.75);
	\node at (0,-4.5) {\scriptsize $k\! +\! l$};
	\node at (0,2.5) {\scriptsize $k\! +\! l$};
	\node at (-1.5,-1) {\scriptsize $k$ \ \ };
	\node at (1.5,-1) {\scriptsize  \ \ $l$};
\end{tikzpicture}
};
\endxy=\left[\nfrac{k+l}{l}\right]_{q}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, directed=1] (0,-4) to (0,2);
	\node at (0,-4.5) {\scriptsize $k\! +\! l$};
	\node at (0,2.5) {\scriptsize $k\! +\! l$};
\end{tikzpicture}
};
\endxy,
\eeq
%
%
%
%
%
%
%
%
%
%
\beq\label{dot-collision}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2) to (1,2);
	\node at (1,2.5) {\scriptsize $k$};
	\node at (1,-2.5) {\scriptsize $k$};
	\draw (1,0.5) \wdot; 
	\draw (1,-0.5) \wdot;
\end{tikzpicture}
};
\endxy=[k]_{q^2}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2) to (1,2);
	\node at (1,2.5) {\scriptsize $k$};
	\node at (1,-2.5) {\scriptsize $k$};
\end{tikzpicture}
};
\endxy,
\eeq
%
%
%
%
%
%
%
%
%
%
\beq\label{dots-past-merges}
\xy
(0,0)*{
\bt[color=\clr, scale=.35]
	\draw [ color=\clr, thick, directed=1] (0, .75) to (0,2.5);
	\draw [ color=\clr, thick, directed=.6] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, directed=.6] (-1,-1) to [out=90,in=210] (0,.75);
	 \draw (0,1.5) \wdot;
	\node at (0, 3) {\scriptsize $1\! +\! k$};
	\node at (-1,-1.5) {\scriptsize $1$};
	\node at (1,-1.5) {\scriptsize $k$};
\et
};
\endxy= q^{k}
\xy
(0,0)*{
\bt[color=\clr, scale=.35]
	\draw [ color=\clr, thick, directed=1] (0, .75) to (0,2);
	\draw [ color=\clr, thick, directed=.3] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, directed=.3] (-1,-1) to [out=90,in=210] (0,.75);
	 \draw (-0.75,0) \wdot;
	\node at (0, 2.5) {\scriptsize $1\! +\! k$};
	\node at (-1,-1.5) {\scriptsize $1$};
	\node at (1,-1.5) {\scriptsize $k$};
\et
};
\endxy+ q^{-1}
\xy
(0,0)*{
\bt[color=\clr, scale=.35]
	\draw [ color=\clr, thick, directed=1] (0, .75) to (0,2);
	\draw [ color=\clr, thick, directed=.3] (1,-1) to [out=90,in=330] (0,.75);
	\draw [ color=\clr, thick, directed=.3] (-1,-1) to [out=90,in=210] (0,.75);
	 \draw (0.75,0) \wdot;
	\node at (0, 2.5) {\scriptsize $1\! +\! k$};
	\node at (-1,-1.5) {\scriptsize $1$};
	\node at (1,-1.5) {\scriptsize $k$};
\et
};
\endxy,\quad\quad
\xy
(0,0)*{
\bt[color=\clr, scale=.35]
	\draw [ color=\clr, thick, directed=.3] (0,-1) to (0,.75);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=30,in=270] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=150,in=270] (-1,2.5);
	 \draw (0,0) \wdot;
	\node at (0, -1.5) {\scriptsize $1\! +\! k$};
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $k$};
\et
};
\endxy= q^{-k}
\xy
(0,0)*{
\bt[color=\clr, scale=.35]
	\draw [ color=\clr, thick, directed=.65] (0,-0.5) to (0,.75);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=30,in=270] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=150,in=270] (-1,2.5);
	 \draw (-0.75,1.5) \wdot;
	\node at (0, -1) {\scriptsize $1\! +\! k$};
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $k$};
\et
};
\endxy+ q
\xy
(0,0)*{
\bt[color=\clr, scale=.35]
	\draw [ color=\clr, thick, directed=.65] (0,-0.5) to (0,.75);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=30,in=270] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=150,in=270] (-1,2.5);
	 \draw (0.75,1.5) \wdot;
	\node at (0, -1) {\scriptsize $1\! +\! k$};
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $k$};
\et
};
\endxy,
\eeq
%
%
%
%
%
%
%
%
%
%
\beq\label{dumbbell-relation}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, directed=.55] (0,-1) to (0,.75);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=30,in=270] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=150,in=270] (-1,2.5); 
	\draw [ color=\clr, thick, directed=.65] (1,-2.75) to [out=90,in=330] (0,-1);
	\draw [ color=\clr, thick, directed=.65] (-1,-2.75) to [out=90,in=210] (0,-1);
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $1$};
	\node at (-1,-3.35) {\scriptsize $1$};
	\node at (1,-3.35) {\scriptsize $1$};
	\node at (0.75,-0.25) {\scriptsize $2$};
\end{tikzpicture}
};
\endxy
-
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3]
	\draw [ color=\clr, thick, directed=.55] (0,-1) to (0,.75);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=30,in=270] (1,2.5);
	\draw [ color=\clr, thick, directed=1] (0,.75) to [out=150,in=270] (-1,2.5); 
	\draw [ color=\clr, thick, directed=.75] (1,-2.75) to [out=90,in=330] (0,-1);
	\draw [ color=\clr, thick, directed=.75] (-1,-2.75) to [out=90,in=210] (0,-1);
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $1$};
	\node at (-1,-3.35) {\scriptsize $1$};
	\node at (1,-3.35) {\scriptsize $1$};
	\node at (0.75,-0.25) {\scriptsize $2$};
	\draw (-0.9,-2.15) \wdot; 
	\draw (0.9,-2.15) \wdot; 
	\draw (0.85,1.65) \wdot; 
	\draw (-0.85,1.65) \wdot;
\end{tikzpicture}
};
\endxy= [2]_{q}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $1$};
	\node at (-1,-3.35) {\scriptsize $1$};
	\node at (1,-3.35) {\scriptsize $1$};
\end{tikzpicture}
};
\endxy 
+ \tq \xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $1$};
	\node at (1,3) {\scriptsize $1$};
	\node at (-1,-3.35) {\scriptsize $1$};
	\node at (1,-3.35) {\scriptsize $1$};
	\draw (-1,0) \wdot; 
	\draw (1,0) \wdot; 
\end{tikzpicture}
};
\endxy \ ,
\eeq
%
%
%
%
%
%
%
%
%
%
\beq\label{square-switch}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.2) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (1,0) to (1,1.75);
	\node at (1,-0.2) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (1,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\node at (-0.4,0.875) {\scriptsize $k\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\node at (1.4,0.875) {\scriptsize $l\!+\!1$};
\et
};
\endxy-
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.2) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\node at (-0.4,0.875) {\scriptsize $k\!+\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (1,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\node at (1.4,0.875) {\scriptsize $l\!-\!1$};
\et
};
\endxy=[k-l]_{q}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $k$};
	\node at (1,3) {\scriptsize $l$};
	\node at (-1,-3.35) {\scriptsize $k$};
	\node at (1,-3.35) {\scriptsize $l$};
\end{tikzpicture}
};
\endxy \ ,
\eeq
%
%
%
%
%
%
%
%
%
%
\begin{eqnarray}\label{square-switch-dots}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.2) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (1,0) to (1,1.75);
	\node at (1,-0.2) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (1,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\node at (-0.4,0.875) {\scriptsize $k\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\node at (1.4,0.875) {\scriptsize $l\!+\!1$};
	 \draw (0.25,1.25) \wdot;
\et
};
\endxy-
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.2) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (1,0) to (1,1.75);
	\node at (1,-0.2) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\node at (-0.4,0.875) {\scriptsize $k\!+\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (1,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\node at (1.4,0.875) {\scriptsize $l\!-\!1$};
	 \draw (0.75,0.5) \wdot; 
\et
};
\endxy &=& q^{-l}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $k$};
	\node at (1,3) {\scriptsize $l$};
	\node at (-1,-3.35) {\scriptsize $k$};
	\node at (1,-3.35) {\scriptsize $l$};
	 \draw (-1,-0.125) \wdot;
\end{tikzpicture}
};
\endxy- q^{-k}
\xy
(0,-1)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $k$};
	\node at (1,3) {\scriptsize $l$};
	\node at (-1,-3.35) {\scriptsize $k$};
	\node at (1,-3.35) {\scriptsize $l$};
	 \draw (1,-0.125) \wdot;
	\end{tikzpicture}
};
\endxy \\
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.2) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (1,0) to (1,1.75);
	\node at (1,-0.2) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (1,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\node at (-0.4,0.875) {\scriptsize $k\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\node at (1.4,0.875) {\scriptsize $l\!+\!1$};
	 \draw (0.25,0.5) \wdot; 
\et
};
\endxy- 
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.2) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (1,0) to (1,1.75);
	\node at (1,-0.2) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\node at (-0.4,0.875) {\scriptsize $k\!+\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (1,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\node at (1.4,0.875) {\scriptsize $l\!-\!1$};
	 \draw (0.75,1.25) \wdot; 
\et
};
\endxy &=& q^{l}
\xy
(0,0)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $k$};
	\node at (1,3) {\scriptsize $l$};
	\node at (-1,-3.35) {\scriptsize $k$};
	\node at (1,-3.35) {\scriptsize $l$};
	 \draw (-1,-0.125) \wdot;
\end{tikzpicture}
};
\endxy- q^{k}
\xy
(0,-1)*{
\begin{tikzpicture}[color=\clr, scale=.3] 
	\draw [ color=\clr, thick, directed=1] (1,-2.75) to (1,2.5);
	\draw [ color=\clr, thick, directed=1] (-1,-2.75) to (-1,2.5);
	\node at (-1,3) {\scriptsize $k$};
	\node at (1,3) {\scriptsize $l$};
	\node at (-1,-3.35) {\scriptsize $k$};
	\node at (1,-3.35) {\scriptsize $l$};
	 \draw (1,-0.125) \wdot;
	\end{tikzpicture}
};
\endxy
 \ ,\nonumber
\end{eqnarray}
%
%
%
%
%
%
%
%
%
%
\beq\label{double-rungs-1}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (-1,1.25);
	\node at (-0.5,1.5) {\scriptsize$1$};
\et
};
\endxy- q^{-1}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (-1,0.5);
	\node at (-0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
\et
};
\endxy=
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (-1,1.25);
	\node at (-0.5,1.5) {\scriptsize$1$};
	\draw (0.75,0.5) \wdot;
	\draw (-0.75,1.25) \wdot; 
\et
};
\endxy+ q^{-1}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (-1,0.5);
	\node at (-0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	\draw (0.75,1.25) \wdot;
	\draw (-0.75,0.5) \wdot; 
\et
};
\endxy,
\eeq
%
%
%
%
%
%
%
%
%
%
\beq\label{double-rungs-2}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (-1,1.25);
	\node at (-0.5,1.5) {\scriptsize$1$};
	 \draw (0.75,0.5) \wdot; 
\et
};
\endxy- q^{-1}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (-1,0.5);
	\node at (-0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	 \draw (0.75,1.25) \wdot; 
\et
};
\endxy=
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (1,0.5) to (0,0.5);
	\node at (0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (0,1.25) to (-1,1.25);
	\node at (-0.5,1.5) {\scriptsize$1$};
	 \draw (-0.75,1.25) \wdot; 
\et
};
\endxy- q^{-1}
\xy
(0,0)*{
\bt[color=\clr]
	\draw[ color=\clr, thick, directed=.15, directed=1] (-1,0) to (-1,1.75);
	\node at (-1,-0.15) {\scriptsize $h$};
	\node at (-1,1.9) {\scriptsize $h\!+\!1$};
	\draw[ color=\clr, thick, directed=.15, directed=1, directed=.55] (0,0) to (0,1.75);
	\node at (0,-0.15) {\scriptsize $k$};
	\node at (0,1.9) {\scriptsize $k$};
	\draw[ color=\clr, thick, directed=.15, directed=1] (1,0) to (1,1.75);
	\node at (1,-0.15) {\scriptsize $l$};
	\node at (1,1.9) {\scriptsize $l\!-\!1$};
	\draw[ color=\clr, thick, directed=.55] (0,0.5) to (-1,0.5);
	\node at (-0.5,0.25) {\scriptsize$1$};
	\draw[ color=\clr, thick, directed=.55] (1,1.25) to (0,1.25);
	\node at (0.5,1.5) {\scriptsize$1$};
	 \draw (-0.75,0.5) \wdot; 
\et
};
\endxy
\eeq
%

